Status of indirect searches for New Physics with heavy flavour decays after the initial LHC run

We present a status report on the indirect searches for New Physics performed by means of heavy flavour decays. Particular attention is devoted to the recent experimental results in B and charm physics obtained by the LHC experiments. The implications of these results for physics beyond the Standard Model are discussed both in general terms and by means of a few specific examples.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

